Spherical Fourier Neural Operators: Learning Stable Dynamics on the Sphere

Fourier Neural Operators (FNOs) have proven to be an efficient and effective method for resolution-independent operator learning in a broad variety of application areas across scientific machine learning. A key reason for their success is their ability to accurately model long-range dependencies in spatio-temporal data by learning global convolutions in a computationally efficient manner. To this end, FNOs rely on the discrete Fourier transform (DFT), however, DFTs cause visual and spectral artifacts as well as pronounced dissipation when learning operators in spherical coordinates since they incorrectly assume a flat geometry. To overcome this limitation, we generalize FNOs on the sphere, introducing Spherical FNOs (SFNOs) for learning operators on spherical geometries. We apply SFNOs to forecasting atmospheric dynamics, and demonstrate stable auto\-regressive rollouts for a year of simulated time (1,460 steps), while retaining physically plausible dynamics. The SFNO has important implications for machine learning-based simulation of climate dynamics that could eventually help accelerate our response to climate change.

==> figures/era5/acc_comparison/acc_comparison.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{groupplot}[group style={group size=2 by 2, vertical sep=1.3cm, horizontal sep=1.2cm}, width=.54\linewidth, grid=both]
\nextgroupplot[
tick align=outside,
tick pos=left,
title={\texttt{10u}},
x grid style={darkgray176},
xmin=0, xmax=126,
xtick style={color=black},
xlabel={$[\mathrm{h}]$},
x label style={at={(1,0.16)}},
y grid style={darkgray176},
ymin=0.70, ymax=1.0,
ytick style={color=black},
]
\addplot [thick, mark=*, mark size=1pt, steelblue31119180]
table[x expr=6+\thisrowno{0}*6, y index=1] {%
0 0.978417217731476
1 0.971107244491577
2 0.969255924224854
3 0.960858762264252
4 0.957716882228851
5 0.947929799556732
6 0.943291008472443
7 0.931923449039459
8 0.925644159317017
9 0.912523210048676
10 0.904474198818207
11 0.889398634433746
12 0.879161298274994
13 0.862030446529388
14 0.849724769592285
15 0.830469787120819
16 0.815665662288666
17 0.794120967388153
18 0.777394533157349
19 0.754106402397156
20 0.735481083393097
};
\addplot [thick, mark=x, mark size=1pt, darkorange25512714]
table[x expr=6+\thisrowno{0}*6, y index=1] {%
0 0.981258034706116
1 0.974306643009186
2 0.969215333461761
3 0.964315414428711
4 0.958722352981567
5 0.952787935733795
6 0.946430742740631
7 0.939348518848419
8 0.931394457817078
9 0.922741711139679
10 0.913235425949097
11 0.902591049671173
12 0.890838027000427
13 0.877905905246735
14 0.864018261432648
15 0.848807692527771
16 0.832515478134155
17 0.814742207527161
18 0.796264171600342
19 0.776727616786957
20 0.756548881530762
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={\texttt{2t}},
x grid style={darkgray176},
xmin=0, xmax=126,
xtick style={color=black},
x label style={at={(1,0.16)}},
xlabel={$[\mathrm{h}]$},
y grid style={darkgray176},
ymin=0.92, ymax=1,
ytick style={color=black}
]
\addplot [thick, mark=*, mark size=1pt, steelblue31119180]
table[x expr=6+\thisrowno{0}*6, y index=1] {%
0 0.982001066207886
1 0.980690956115723
2 0.980777680873871
3 0.978850603103638
4 0.978203594684601
5 0.976078689098358
6 0.975762367248535
7 0.973763406276703
8 0.972715973854065
9 0.970526695251465
10 0.969447195529938
11 0.967268884181976
12 0.965468049049377
13 0.962932288646698
14 0.960911393165588
15 0.958194971084595
16 0.955201804637909
17 0.951924562454224
18 0.94852751493454
19 0.944989860057831
20 0.940721809864044
};
\addplot [thick, mark=x, mark size=1pt, darkorange25512714]
table[x expr=6+\thisrowno{0}*6, y index=1] {%
0 0.987442433834076
1 0.983169555664062
2 0.981942653656006
3 0.980856418609619
4 0.978104114532471
5 0.976169049739838
6 0.974853992462158
7 0.973518788814545
8 0.971610128879547
9 0.969843447208405
10 0.968180477619171
11 0.966366112232208
12 0.964172124862671
13 0.961889803409576
14 0.959533095359802
15 0.956940054893494
16 0.954015970230103
17 0.950972855091095
18 0.947791278362274
19 0.944328129291534
20 0.940594673156738
};


\nextgroupplot[
tick align=outside,
tick pos=left,
title={\texttt{z500}},
x grid style={darkgray176},
xmin=0, xmax=126,
xtick style={color=black},
xlabel={$[\mathrm{h}]$},
x label style={at={(1,0.16)}},
y grid style={darkgray176},
ymin=0.92, ymax=1,
ytick style={color=black}
]
\addplot [thick, mark=*, mark size=1pt, steelblue31119180]
table[x expr=6+\thisrowno{0}*6, y index=1] {%
0 0.998746514320374
1 0.998312413692474
2 0.998278498649597
3 0.997640132904053
4 0.997495293617249
5 0.996542453765869
6 0.996005952358246
7 0.994718968868256
8 0.993765354156494
9 0.991805911064148
10 0.990205109119415
11 0.987449526786804
12 0.984894931316376
13 0.981065809726715
14 0.97739052772522
15 0.972059011459351
16 0.966906249523163
17 0.959912717342377
18 0.953010022640228
19 0.94411438703537
20 0.935367345809937
};
\addplot [thick, mark=x, mark size=1pt, darkorange25512714]
table[x expr=6+\thisrowno{0}*6, y index=1] {%
0 0.999489188194275
1 0.999178469181061
2 0.998758733272552
3 0.998230814933777
4 0.99749493598938
5 0.996592581272125
6 0.995472609996796
7 0.994110286235809
8 0.992437601089478
9 0.990440309047699
10 0.988060593605042
11 0.985249042510986
12 0.981939792633057
13 0.978066146373749
14 0.973599255084991
15 0.968460738658905
16 0.962629735469818
17 0.956019818782806
18 0.948635339736938
19 0.940469086170197
20 0.931535243988037
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={\texttt{t850}},
x grid style={darkgray176},
xmin=0, xmax=126,
xtick style={color=black},
x label style={at={(1,0.16)}},
xlabel={$[\mathrm{h}]$},
y grid style={darkgray176},
ymin=0.9, ymax=1,
ytick style={color=black},
legend to name=named,
legend style={legend columns=2, draw=none, /tikz/every even column/.append style={column sep=1.0cm} },
]
\addplot [thick, mark=*, mark size=1pt, steelblue31119180]
table[x expr=6+\thisrowno{0}*6, y index=1] {%
0 0.989705204963684
1 0.987506091594696
2 0.986907124519348
3 0.984182357788086
4 0.983336448669434
5 0.980143308639526
6 0.978972733020782
7 0.975473761558533
8 0.973877906799316
9 0.969830453395844
10 0.967663407325745
11 0.963029444217682
12 0.960069417953491
13 0.95459508895874
14 0.950657963752747
15 0.944291412830353
16 0.939268410205841
17 0.93178004026413
18 0.925422012805939
19 0.916800618171692
20 0.909043371677399
};
\addplot [thick, mark=x, mark size=1pt, darkorange25512714]
table[x expr=6+\thisrowno{0}*6, y index=1] {%
0 0.991229653358459
1 0.987908184528351
2 0.985768675804138
3 0.983983278274536
4 0.982015430927277
5 0.98008143901825
6 0.978129148483276
7 0.976019978523254
8 0.973669528961182
9 0.971082270145416
10 0.968252420425415
11 0.965086698532104
12 0.961502134799957
13 0.957499921321869
14 0.953070819377899
15 0.948111236095428
16 0.942656397819519
17 0.936657249927521
18 0.930179953575134
19 0.923178255558014
20 0.915680348873138
};
\addlegendentry{IFS}
\addlegendentry{SFNO}


\end{groupplot}

\node [below] at (current bounding box.south) {\pgfplotslegendfromname{named}};

% \coordinate (c3) at ($(c1)!.5!(c2)$);
% \node[below] at (c3 |- current bounding box.south {\pgfplotslegendfromname{named}};
% \node [below] at (current bounding box.south) {\tikzexternaldisable\ref{named}\tikzexternalenable};
% \path (group c1r2.south east) -- node[below]{\ref{named}} (group c2r2.south west);

\end{tikzpicture}

% adding some vspace
\vspace{-30pt}

==> figures/sfno/architecture.tex <==

\newsavebox{\sfnoblock}
\savebox{\sfnoblock}{%
    \begin{tikzpicture}[font=\small, >=stealth, scale=0.20, transform shape]
        \node (input) at (-1, -1) {\phantom{$u$}};
        
        \begin{scope}[]
            \node[rounded corners, inner sep=0pt, opacity=0.5, fill=white] (forward) at (0,0) {\includegraphics[width=.06\textwidth, trim={50px 50px 50px 50px}, clip]{figures/sfno/ball.png}};
            \node  at (0, 0) {\phantom{$\mathcal{F}$}};
        \end{scope}
    
        \begin{scope}[shift={(1.5,0)}]
            \foreach \N [count=\lay,remember={\N as \Nprev (initially 0);}] in {3, 2, 1}{ % loop over layers
                \foreach \i [evaluate={\y=.5*\i-1; \x=.5*\lay-1; \prev=int(\lay-1);}] in {1,...,\N}{ % loop over nodes
                    \node[thick, draw=green!20!black!10, fill=green!20!black!10, circle, minimum size=2] (N\lay-\i) at (\x,\y) {};
                    \node[thick, draw=green!20!black!10, fill=green!20!black!10, circle, minimum size=2] (N\lay-\i) at (\x,\y) {};
                }
            }
            % \node[circle] (l00) at (-0.3, 0.4) {};
            % \node[circle] (l01) at (-0.3, 0.0) {};
            % \node[circle] (l02) at (-0.3, -0.4) {};
            % \node[circle] (l10) at (0.3, 0.4) {};
            % \node[circle] (l11) at (0.3, 0.0) {};
            % \node[circle] (l12) at (0.3, -0.4) {};
            % \draw[-] (l00.east) -- (l10.west);
            % \draw[-] (l00.east) -- (l11.west);
            % \draw[-] (l00.east) -- (l12.west);
            % \draw[-] (l01.east) -- (l10.west);
            % \draw[-] (l01.east) -- (l11.west);
            % \draw[-] (l01.east) -- (l12.west);
            % \draw[-] (l02.east) -- (l10.west);
            % \draw[-] (l02.east) -- (l11.west);
            % \draw[-] (l02.east) -- (l12.west);
        \end{scope}
        % \node[] (cvnn) at (1.5, 0.0) {$\mathop{\mathrm{MLP}}$};
        \node[] (cvnn) at (1.5, 0.0) {\phantom{$\mathrm{MLP}$}};
    
        \begin{scope}[shift={(3,0)}]
            \node[rounded corners, inner sep=0pt, opacity=0.5, fill=white] (inverse) at (0,0) {\includegraphics[width=.06\textwidth, trim={50px 50px 50px 50px}, clip]{figures/sfno/ball.png}};
            \node  at (0, 0) {\phantom{$\mathcal{F}^{-1}$}};
        \end{scope}
    
        \begin{scope}[shift={(1.5,-2)}]
            \foreach \N [count=\lay,remember={\N as \Nprev (initially 0);}] in {3,3}{ % loop over layers
                \foreach \i [evaluate={\y=.5*\i-1; \x=.5*\lay-.75; \prev=int(\lay-1);}] in {1,...,\N}{ % loop over nodes
                    \node[thick, draw=green!20!black!10, fill=green!20!black!10, circle, minimum size=3] (N\lay-\i) at (\x,\y) {};
                    \ifnum\Nprev>0 % connect to previous layer
                        \foreach \j in {1,...,\Nprev}{ % loop over nodes in previous layer
                            \draw[thick, draw=black!10] (N\prev-\j) -- (N\lay-\i);
                        }
                    \fi
                }
            }
        \end{scope}
        \node[rounded corners] (mlp1) at (1.5,-2) {};
    
        \node[circle, draw=black, inner sep=-0.5pt, black!50] (plus1) at (4,-1) {+};
    
        \begin{scope}[shift={(5,-1)}]
            \foreach \N [count=\lay,remember={\N as \Nprev (initially 0);}] in {3,3}{ % loop over layers
                \foreach \i [evaluate={\y=.5*\i-1; \x=.5*\lay-.75; \prev=int(\lay-1);}] in {1,...,\N}{ % loop over nodes
                    \node[thick, draw=green!20!black!10, fill=green!20!black!10, circle, minimum size=3] (N\lay-\i) at (\x,\y) {};
                    \ifnum\Nprev>0 % connect to previous layer
                        \foreach \j in {1,...,\Nprev}{ % loop over nodes in previous layer
                            \draw[thick, draw=black!10] (N\prev-\j) -- (N\lay-\i);
                        }
                    \fi
                }
            }
        \end{scope}
        \node[rounded corners] (mlp2) at (5,-1) {\phantom{$\mathrm{MLP}$}};
    
        \node[circle, draw=black, inner sep=-0.5pt, black!50] (plus2) at (6,-1) {+};
    
        % \node (output) at (7, -1) {$\mathop{\mathrm{ENO}} [u]$};
        \node (output) at (7, -1) {\phantom{$u'$}};
    
        \draw[-,thick, black!50] (input.north) |- (forward.west);
        \draw[-,thick, black!50] (forward.east) -- (cvnn.west);
        \draw[-,thick, black!50] (cvnn.east) -- (inverse.west);
        \draw[-,thick, black!50] (inverse.east) -| (plus1.north);
        \draw[-,thick, black!50] (input.south) |- (mlp1.west);
        \draw[-,thick, black!50] (mlp1.east) -| (plus1.south);
        \draw[-,thick, black!50] (plus1.east) -- (mlp2.west);
        \draw[-,thick, black!50] (mlp2.east) -- (plus2.west);
    
        % large skip connection
        \draw[-,thick, black!50] (input.south) |- (3,-3.25) -| (plus2.south);
    
        \draw[-,thick, black!50] (plus2.east) -- (output.west);
    \end{tikzpicture}%
}

\begin{tikzpicture}

    \begin{scope}[shift={(0,0)}]
        \foreach \N [count=\lay,remember={\N as \Nprev (initially 0);}] in {3,4}{ % loop over layers
            \foreach \i [evaluate={\y=0.5*\i-.25*\N - .25; \x=.5*\lay-.75; \prev=int(\lay-1);}] in {1,...,\N}{ % loop over nodes
                \node[thick, draw=green!20!black!10, fill=green!20!black!10, circle, minimum size=3] (N\lay-\i) at (\x,\y) {};
                \ifnum\Nprev>0 % connect to previous layer
                    \foreach \j in {1,...,\Nprev}{ % loop over nodes in previous layer
                        \draw[thick, draw=black!10] (N\prev-\j) -- (N\lay-\i);
                    }
                \fi
            }
        }
    \end{scope}
    \node[rounded corners] (enc) at (0,0) {encoder};

    \draw (2,0) node[draw, thick, rounded corners] (block0) {\usebox{\sfnoblock}};
    \node[fill=white!20] at (2,0) {SFNO};

    \node[] at (3.3, 0) {\dots};

    \draw (4.6,0) node[draw, thick, rounded corners] (blockl) {\usebox{\sfnoblock}};
    \node[fill=white!20] at (4.6,0) {SFNO};

    \begin{scope}[shift={(6.6,0)}]
        \foreach \N [count=\lay,remember={\N as \Nprev (initially 0);}] in {4,3}{ % loop over layers
            \foreach \i [evaluate={\y=0.5*\i-.25*\N - .25; \x=.5*\lay-.75; \prev=int(\lay-1);}] in {1,...,\N}{ % loop over nodes
                \node[thick, draw=green!20!black!10, fill=green!20!black!10, circle, minimum size=3] (N\lay-\i) at (\x,\y) {};
                \ifnum\Nprev>0 % connect to previous layer
                    \foreach \j in {1,...,\Nprev}{ % loop over nodes in previous layer
                        \draw[thick, draw=black!10] (N\prev-\j) -- (N\lay-\i);
                    }
                \fi
            }
        }
    \end{scope}
    \node[rounded corners] (dec) at (6.6,0) {decoder};

    \begin{scope}[shift={(1,-1.5)}]
        \foreach \N [count=\lay,remember={\N as \Nprev (initially 0);}] in {1,1,1,1}{ % loop over layers
            \foreach \i [evaluate={\y=0.5*\i-.25*\N - .25; \x=.5*\lay-1.25; \prev=int(\lay-1);}] in {1,...,\N}{ % loop over nodes
                \node[thick, draw=green!20!black!10, fill=green!20!black!10, circle, minimum size=3] (N\lay-\i) at (\x,\y) {};
            }
        }
    \end{scope}
    \node[rounded corners] (pem) at (1,-2) {(pos. embedding)};
    
    \draw[->,thick, black!50] (enc.east) -- (block0.west) node [midway, above] (a0) {};
    \draw[->,thick, black!50] (blockl.east) -- (dec.west) node [midway, above] (a1) {};
    \draw[->,thick, black!50] (a0.north) |- (3,1.0) -| (a1.north);
    \draw[->,thick, black!50] (.85,-1) -- (.85,-0.25);
    
\end{tikzpicture}


==> figures/sfno/spherical_fourier_neural_operator.tex <==

\begin{tikzpicture}
    \node (input) at (-1, -1) {$u$};
    
    \begin{scope}[]
        \node[rounded corners, inner sep=0pt, opacity=0.5, fill=white] (forward) at (0,0) {\includegraphics[width=.06\textwidth, trim={50px 50px 50px 50px}, clip]{figures/sfno/ball.png}};
        \node  at (0, 0) {$\mathcal{F}$};
    \end{scope}

    \begin{scope}[shift={(1.5,0)}]
        \foreach \N [count=\lay,remember={\N as \Nprev (initially 0);}] in {3, 2, 1}{ % loop over layers
            \foreach \i [evaluate={\y=.5*\i-1; \x=.5*\lay-1; \prev=int(\lay-1);}] in {1,...,\N}{ % loop over nodes
                \node[thick, draw=green!20!black!10, fill=green!20!black!10, circle, minimum size=2] (N\lay-\i) at (\x,\y) {};
                \node[thick, draw=green!20!black!10, fill=green!20!black!10, circle, minimum size=2] (N\lay-\i) at (\x,\y) {};
            }
        }
        % \node[circle] (l00) at (-0.3, 0.4) {};
        % \node[circle] (l01) at (-0.3, 0.0) {};
        % \node[circle] (l02) at (-0.3, -0.4) {};
        % \node[circle] (l10) at (0.3, 0.4) {};
        % \node[circle] (l11) at (0.3, 0.0) {};
        % \node[circle] (l12) at (0.3, -0.4) {};
        % \draw[-] (l00.east) -- (l10.west);
        % \draw[-] (l00.east) -- (l11.west);
        % \draw[-] (l00.east) -- (l12.west);
        % \draw[-] (l01.east) -- (l10.west);
        % \draw[-] (l01.east) -- (l11.west);
        % \draw[-] (l01.east) -- (l12.west);
        % \draw[-] (l02.east) -- (l10.west);
        % \draw[-] (l02.east) -- (l11.west);
        % \draw[-] (l02.east) -- (l12.west);
    \end{scope}
    % \node[] (cvnn) at (1.5, 0.0) {$\mathop{\mathrm{MLP}}$};
    \node[] (cvnn) at (1.5, 0.0) {$\tilde{\kappa}_\vartheta$};

    \begin{scope}[shift={(3,0)}]
        \node[rounded corners, inner sep=0pt, opacity=0.5, fill=white] (inverse) at (0,0) {\includegraphics[width=.06\textwidth, trim={50px 50px 50px 50px}, clip]{figures/sfno/ball.png}};
        \node  at (0, 0) {$\mathcal{F}^{-1}$};
    \end{scope}

    \begin{scope}[shift={(1.5,-2)}]
        \foreach \N [count=\lay,remember={\N as \Nprev (initially 0);}] in {3,3}{ % loop over layers
            \foreach \i [evaluate={\y=.5*\i-1; \x=.5*\lay-.75; \prev=int(\lay-1);}] in {1,...,\N}{ % loop over nodes
                \node[thick, draw=green!20!black!10, fill=green!20!black!10, circle, minimum size=3] (N\lay-\i) at (\x,\y) {};
                \ifnum\Nprev>0 % connect to previous layer
                    \foreach \j in {1,...,\Nprev}{ % loop over nodes in previous layer
                        \draw[thick, draw=black!10] (N\prev-\j) -- (N\lay-\i);
                    }
                \fi
            }
        }
    \end{scope}
    \node[rounded corners] (mlp1) at (1.5,-2) {$\mathrm{MLP}$};

    \node[circle, draw=black, inner sep=-0.5pt, black!50] (plus1) at (4,-1) {+};

    \begin{scope}[shift={(5,-1)}]
        \foreach \N [count=\lay,remember={\N as \Nprev (initially 0);}] in {3,3}{ % loop over layers
            \foreach \i [evaluate={\y=.5*\i-1; \x=.5*\lay-.75; \prev=int(\lay-1);}] in {1,...,\N}{ % loop over nodes
                \node[thick, draw=green!20!black!10, fill=green!20!black!10, circle, minimum size=3] (N\lay-\i) at (\x,\y) {};
                \ifnum\Nprev>0 % connect to previous layer
                    \foreach \j in {1,...,\Nprev}{ % loop over nodes in previous layer
                        \draw[thick, draw=black!10] (N\prev-\j) -- (N\lay-\i);
                    }
                \fi
            }
        }
    \end{scope}
    \node[rounded corners] (mlp2) at (5,-1) {$\mathrm{MLP}$};

    \node[circle, draw=black, inner sep=-0.5pt, black!50] (plus2) at (6,-1) {+};

    \node (output) at (6.7, -1) {$u'$};

    \draw[->,thick, black!50] (input.north) |- (forward.west);
    \draw[->,thick, black!50] (forward.east) -- (cvnn.west);
    \draw[->,thick, black!50] (cvnn.east) -- (inverse.west);
    \draw[->,thick, black!50] (inverse.east) -| (plus1.north);
    \draw[->,thick, black!50] (input.south) |- (mlp1.west);
    \draw[->,thick, black!50] (mlp1.east) -| (plus1.south);
    \draw[->,thick, black!50] (plus1.east) -- (mlp2.west);
    \draw[->,thick, black!50] (mlp2.east) -- (plus2.west);

    % large skip connection
    \draw[->,thick, black!50] (input.south) |- (3,-3.25) -| (plus2.south);

    \draw[->,thick, black!50] (plus2.east) -- (output.west);
    
\end{tikzpicture}

